Scalar Mesons within a model for all non-exotic mesons

We describe a four-parameter model for non-exotic meson-meson scattering, which accommodates all non-exotic mesons, hence also the light scalar mesons, as resonances and bound states characterised by complex singularities of the scattering amplitude as a function of the total invariant mass. The majority of the full $S$-matrix mesonic poles stem from an underlying confinement spectrum. However, the light scalar mesons K0*(830), a0(980), f0(400-1200), and f0(980) do not, but instead originate in 3P0-barrier semi-bound states. In the case of bound states, wave functions can be determined. For ccbar and bbbar, radiative transitions have been calculated. Here we compare the results to the data.

==> (inline-ps-0) <==

 1.0 setlinewidth
newpath 40 195 moveto
40 165 lineto 37 165 lineto 42 158 lineto 47 165 lineto
44 165 lineto 44 195 lineto stroke

==> (inline-ps-1) <==

 1.0 setlinewidth
newpath 40 69 moveto
40 85 lineto 37 85 lineto 42 92 lineto 47 85 lineto
44 85 lineto 44 69 lineto stroke

==> (inline-ps-2) <==

 2.0 setlinewidth
newpath 10 100 moveto
110 100 lineto 110 150 lineto 10 150 lineto
closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-3) <==

 1.0 setlinewidth
newpath -138 27 moveto
255 27 lineto 255 255 lineto -138 255 lineto
closepath stroke

==> (inline-ps-4) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
134.58 0.00 lineto
134.58 148.78 lineto
0.00 148.78 lineto
0.00 0.00 closepath stroke

==> (inline-ps-5) <==

 1.1 setlinewidth
newpath 0.00 0.00 moveto
134.58 0.00 lineto stroke

==> (inline-ps-6) <==

 1.1 setlinewidth
newpath 0.00 0.00 moveto
0.00 148.78 lineto stroke

==> (inline-ps-7) <==

 0.4 setlinewidth
newpath 15.83 0.00 moveto
15.83 -3.55 lineto stroke

==> (inline-ps-8) <==

 0.4 setlinewidth
newpath 55.41 0.00 moveto
55.41 -3.55 lineto stroke

==> (inline-ps-9) <==

 0.4 setlinewidth
newpath 95.00 0.00 moveto
95.00 -3.55 lineto stroke

==> (inline-ps-10) <==

 0.4 setlinewidth
newpath 35.62 0.00 moveto
35.62 -1.77 lineto stroke

==> (inline-ps-11) <==

 0.4 setlinewidth
newpath 75.21 0.00 moveto
75.21 -1.77 lineto stroke

==> (inline-ps-12) <==

 0.4 setlinewidth
newpath 0.00 41.33 moveto
-3.55 41.33 lineto stroke

==> (inline-ps-13) <==

 0.4 setlinewidth
newpath 0.00 82.65 moveto
-3.55 82.65 lineto stroke

==> (inline-ps-14) <==

 0.4 setlinewidth
newpath 0.00 123.98 moveto
-3.55 123.98 lineto stroke

==> (inline-ps-15) <==

 0.4 setlinewidth
newpath 0.00 8.27 moveto
-1.77 8.27 lineto stroke

==> (inline-ps-16) <==

 0.4 setlinewidth
newpath 0.00 16.53 moveto
-1.77 16.53 lineto stroke

==> (inline-ps-17) <==

 0.4 setlinewidth
newpath 0.00 24.80 moveto
-1.77 24.80 lineto stroke

==> (inline-ps-18) <==

 0.4 setlinewidth
newpath 0.00 33.06 moveto
-1.77 33.06 lineto stroke

==> (inline-ps-19) <==

 0.4 setlinewidth
newpath 0.00 49.59 moveto
-1.77 49.59 lineto stroke

==> (inline-ps-20) <==

 0.4 setlinewidth
newpath 0.00 57.86 moveto
-1.77 57.86 lineto stroke

==> (inline-ps-21) <==

 0.4 setlinewidth
newpath 0.00 66.12 moveto
-1.77 66.12 lineto stroke

==> (inline-ps-22) <==

 0.4 setlinewidth
newpath 0.00 74.39 moveto
-1.77 74.39 lineto stroke

==> (inline-ps-23) <==

 0.4 setlinewidth
newpath 0.00 90.92 moveto
-1.77 90.92 lineto stroke

==> (inline-ps-24) <==

 0.4 setlinewidth
newpath 0.00 99.19 moveto
-1.77 99.19 lineto stroke

==> (inline-ps-25) <==

 0.4 setlinewidth
newpath 0.00 107.45 moveto
-1.77 107.45 lineto stroke

==> (inline-ps-26) <==

 0.4 setlinewidth
newpath 0.00 115.72 moveto
-1.77 115.72 lineto stroke

==> (inline-ps-27) <==

 0.4 setlinewidth
newpath 0.00 132.25 moveto
-1.77 132.25 lineto stroke

==> (inline-ps-28) <==

 0.5 setlinewidth
newpath 5.94 7.69 moveto
5.94 8.84 lineto stroke

==> (inline-ps-29) <==

 0.5 setlinewidth
newpath 20.78 15.04 moveto
20.78 16.37 lineto stroke

==> (inline-ps-30) <==

 0.5 setlinewidth
newpath 28.70 23.97 moveto
28.70 25.62 lineto stroke

==> (inline-ps-31) <==

 0.5 setlinewidth
newpath 33.64 31.41 moveto
33.64 33.06 lineto stroke

==> (inline-ps-32) <==

 0.5 setlinewidth
newpath 37.60 38.85 moveto
37.60 40.50 lineto stroke

==> (inline-ps-33) <==

 0.5 setlinewidth
newpath 41.56 48.35 moveto
41.56 50.83 lineto stroke

==> (inline-ps-34) <==

 0.5 setlinewidth
newpath 44.53 56.62 moveto
44.53 59.10 lineto stroke

==> (inline-ps-35) <==

 0.5 setlinewidth
newpath 46.51 62.32 moveto
46.51 64.97 lineto stroke

==> (inline-ps-36) <==

 0.5 setlinewidth
newpath 48.49 68.93 moveto
48.49 71.58 lineto stroke

==> (inline-ps-37) <==

 0.5 setlinewidth
newpath 50.47 74.72 moveto
50.47 77.36 lineto stroke

==> (inline-ps-38) <==

 0.5 setlinewidth
newpath 52.45 80.59 moveto
52.45 83.07 lineto stroke

==> (inline-ps-39) <==

 0.5 setlinewidth
newpath 54.43 85.55 moveto
54.43 88.03 lineto stroke

==> (inline-ps-40) <==

 0.5 setlinewidth
newpath 57.39 93.07 moveto
57.39 95.38 lineto stroke

==> (inline-ps-41) <==

 0.5 setlinewidth
newpath 61.35 101.50 moveto
61.35 103.48 lineto stroke

==> (inline-ps-42) <==

 0.5 setlinewidth
newpath 65.31 107.37 moveto
65.31 109.19 lineto stroke

==> (inline-ps-43) <==

 0.5 setlinewidth
newpath 69.27 111.58 moveto
69.27 113.24 lineto stroke

==> (inline-ps-44) <==

 0.5 setlinewidth
newpath 73.23 116.71 moveto
73.23 118.03 lineto stroke

==> (inline-ps-45) <==

 0.5 setlinewidth
newpath 77.18 119.19 moveto
77.18 120.51 lineto stroke

==> (inline-ps-46) <==

 0.5 setlinewidth
newpath 82.13 123.24 moveto
82.13 124.73 lineto stroke

==> (inline-ps-47) <==

 0.5 setlinewidth
newpath 88.07 125.64 moveto
88.07 127.29 lineto stroke

==> (inline-ps-48) <==

 0.5 setlinewidth
newpath 95.00 127.95 moveto
95.00 129.93 lineto stroke

==> (inline-ps-49) <==

 0.5 setlinewidth
newpath 102.91 129.27 moveto
102.91 131.92 lineto stroke

==> (inline-ps-50) <==

 0.5 setlinewidth
newpath 109.84 130.18 moveto
109.84 134.31 lineto stroke

==> (inline-ps-51) <==

 0.5 setlinewidth
newpath 115.78 131.09 moveto
115.78 136.71 lineto stroke

==> (inline-ps-52) <==

 0.5 setlinewidth
newpath 121.71 131.42 moveto
121.71 138.03 lineto stroke

==> (inline-ps-53) <==

 0.5 setlinewidth
newpath 124.68 130.59 moveto
124.68 140.51 lineto stroke

==> (inline-ps-54) <==

 0.5 setlinewidth
newpath 8.98 5.42 moveto
 10.14 5.96 lineto
 11.29 6.52 lineto
 12.45 7.12 lineto
 13.61 7.77 lineto
 14.76 8.46 lineto
 15.92 9.19 lineto
 17.08 9.98 lineto
 18.24 10.82 lineto
 19.39 11.73 lineto
 20.55 12.70 lineto
 21.71 13.75 lineto
 22.86 14.89 lineto
 24.02 16.11 lineto
 25.18 17.44 lineto
 26.33 18.87 lineto
 27.49 20.43 lineto
 28.65 22.12 lineto
 29.81 23.95 lineto
 30.96 25.94 lineto
 32.12 28.09 lineto
 33.28 30.42 lineto
 34.43 32.92 lineto
 35.59 35.62 lineto
 36.75 38.49 lineto
 37.91 41.54 lineto
 39.06 44.74 lineto
 40.22 48.07 lineto
 41.38 51.49 lineto
 42.53 54.97 lineto
 43.69 58.45 lineto
 44.85 61.90 lineto
 46.00 65.27 lineto
 47.16 68.52 lineto
 48.32 71.62 lineto
 49.48 74.56 lineto
 50.63 77.32 lineto
 51.79 79.90 lineto
 52.95 82.30 lineto
 54.10 84.52 lineto
 55.26 86.57 lineto
 56.42 88.47 lineto
 57.57 90.22 lineto
 58.73 91.84 lineto
 59.89 93.33 lineto
 61.05 94.71 lineto
 62.20 95.99 lineto
 63.36 97.17 lineto
 64.52 98.28 lineto
 65.67 99.29 lineto
 66.83 100.25 lineto
 67.99 101.14 lineto
 69.15 101.98 lineto
 70.30 102.76 lineto
 71.46 103.49 lineto
 72.62 104.19 lineto
 73.77 104.84 lineto
 74.93 105.45 lineto
 76.09 106.03 lineto
 77.24 106.58 lineto
 78.40 107.10 lineto
 79.56 107.60 lineto
 80.72 108.08 lineto
 81.87 108.53 lineto
 83.03 108.96 lineto
 84.19 109.37 lineto
 85.34 109.77 lineto
 86.50 110.14 lineto
 87.66 110.50 lineto
 88.81 110.85 lineto
 89.97 111.19 lineto
 91.13 111.51 lineto
 92.29 111.82 lineto
 93.44 112.12 lineto
 94.60 112.41 lineto
 95.76 112.69 lineto
 96.91 112.96 lineto
 98.07 113.23 lineto
 99.23 113.49 lineto
 100.39 113.73 lineto
 101.54 113.97 lineto
 102.70 114.21 lineto
 103.86 114.44 lineto
 105.01 114.67 lineto
 106.17 114.88 lineto
 107.33 115.10 lineto
 108.48 115.30 lineto
 109.64 115.51 lineto
 110.80 115.71 lineto
 111.96 115.91 lineto
 113.11 116.10 lineto
 114.27 116.29 lineto
 115.43 116.48 lineto
 116.58 116.66 lineto
 117.74 116.83 lineto
 118.90 117.01 lineto
 120.05 117.18 lineto
 121.21 117.35 lineto
 122.37 117.52 lineto
 123.53 117.68 lineto
stroke

==> (inline-ps-55) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
134.58 0.00 lineto
134.58 148.78 lineto
0.00 148.78 lineto
0.00 0.00 closepath stroke

==> (inline-ps-56) <==

 1.1 setlinewidth
newpath 0.00 0.00 moveto
134.58 0.00 lineto stroke

==> (inline-ps-57) <==

 1.1 setlinewidth
newpath 0.00 0.00 moveto
0.00 148.78 lineto stroke

==> (inline-ps-58) <==

 0.4 setlinewidth
newpath 0.00 0.00 moveto
0.00 -3.55 lineto stroke

==> (inline-ps-59) <==

 0.4 setlinewidth
newpath 26.92 0.00 moveto
26.92 -3.55 lineto stroke

==> (inline-ps-60) <==

 0.4 setlinewidth
newpath 53.83 0.00 moveto
53.83 -3.55 lineto stroke

==> (inline-ps-61) <==

 0.4 setlinewidth
newpath 80.75 0.00 moveto
80.75 -3.55 lineto stroke

==> (inline-ps-62) <==

 0.4 setlinewidth
newpath 107.66 0.00 moveto
107.66 -3.55 lineto stroke

==> (inline-ps-63) <==

 0.4 setlinewidth
newpath 13.46 0.00 moveto
13.46 -1.77 lineto stroke

==> (inline-ps-64) <==

 0.4 setlinewidth
newpath 40.37 0.00 moveto
40.37 -1.77 lineto stroke

==> (inline-ps-65) <==

 0.4 setlinewidth
newpath 67.29 0.00 moveto
67.29 -1.77 lineto stroke

==> (inline-ps-66) <==

 0.4 setlinewidth
newpath 94.21 0.00 moveto
94.21 -1.77 lineto stroke

==> (inline-ps-67) <==

 0.4 setlinewidth
newpath 0.00 41.33 moveto
-3.55 41.33 lineto stroke

==> (inline-ps-68) <==

 0.4 setlinewidth
newpath 0.00 82.65 moveto
-3.55 82.65 lineto stroke

==> (inline-ps-69) <==

 0.4 setlinewidth
newpath 0.00 123.98 moveto
-3.55 123.98 lineto stroke

==> (inline-ps-70) <==

 0.4 setlinewidth
newpath 0.00 8.27 moveto
-1.77 8.27 lineto stroke

==> (inline-ps-71) <==

 0.4 setlinewidth
newpath 0.00 16.53 moveto
-1.77 16.53 lineto stroke

==> (inline-ps-72) <==

 0.4 setlinewidth
newpath 0.00 24.80 moveto
-1.77 24.80 lineto stroke

==> (inline-ps-73) <==

 0.4 setlinewidth
newpath 0.00 33.06 moveto
-1.77 33.06 lineto stroke

==> (inline-ps-74) <==

 0.4 setlinewidth
newpath 0.00 49.59 moveto
-1.77 49.59 lineto stroke

==> (inline-ps-75) <==

 0.4 setlinewidth
newpath 0.00 57.86 moveto
-1.77 57.86 lineto stroke

==> (inline-ps-76) <==

 0.4 setlinewidth
newpath 0.00 66.12 moveto
-1.77 66.12 lineto stroke

==> (inline-ps-77) <==

 0.4 setlinewidth
newpath 0.00 74.39 moveto
-1.77 74.39 lineto stroke

==> (inline-ps-78) <==

 0.4 setlinewidth
newpath 0.00 90.92 moveto
-1.77 90.92 lineto stroke

==> (inline-ps-79) <==

 0.4 setlinewidth
newpath 0.00 99.19 moveto
-1.77 99.19 lineto stroke

==> (inline-ps-80) <==

 0.4 setlinewidth
newpath 0.00 107.45 moveto
-1.77 107.45 lineto stroke

==> (inline-ps-81) <==

 0.4 setlinewidth
newpath 0.00 115.72 moveto
-1.77 115.72 lineto stroke

==> (inline-ps-82) <==

 0.4 setlinewidth
newpath 0.00 132.25 moveto
-1.77 132.25 lineto stroke

==> (inline-ps-83) <==

 0.5 setlinewidth
newpath 8.07 4.22 moveto
8.07 5.70 lineto stroke

==> (inline-ps-84) <==

 0.5 setlinewidth
newpath 21.53 7.69 moveto
21.53 8.84 lineto stroke

==> (inline-ps-85) <==

 0.5 setlinewidth
newpath 32.30 11.16 moveto
32.30 11.98 lineto stroke

==> (inline-ps-86) <==

 0.5 setlinewidth
newpath 39.03 19.34 moveto
39.03 20.17 lineto stroke

==> (inline-ps-87) <==

 0.5 setlinewidth
newpath 41.72 22.98 moveto
41.72 23.80 lineto stroke

==> (inline-ps-88) <==

 0.5 setlinewidth
newpath 44.41 32.24 moveto
44.41 33.06 lineto stroke

==> (inline-ps-89) <==

 0.5 setlinewidth
newpath 47.10 40.50 moveto
47.10 41.49 lineto stroke

==> (inline-ps-90) <==

 0.5 setlinewidth
newpath 49.79 57.45 moveto
49.79 59.26 lineto stroke

==> (inline-ps-91) <==

 0.5 setlinewidth
newpath 52.49 76.95 moveto
52.49 82.08 lineto stroke

==> (inline-ps-92) <==

 0.5 setlinewidth
newpath 55.18 88.44 moveto
55.18 90.59 lineto stroke

==> (inline-ps-93) <==

 0.5 setlinewidth
newpath 57.87 100.51 moveto
57.87 101.83 lineto stroke

==> (inline-ps-94) <==

 0.5 setlinewidth
newpath 60.56 110.67 moveto
60.56 111.83 lineto stroke

==> (inline-ps-95) <==

 0.5 setlinewidth
newpath 63.25 115.55 moveto
63.25 116.54 lineto stroke

==> (inline-ps-96) <==

 0.5 setlinewidth
newpath 65.94 121.34 moveto
65.94 122.33 lineto stroke

==> (inline-ps-97) <==

 0.5 setlinewidth
newpath 68.64 124.15 moveto
68.64 125.30 lineto stroke

==> (inline-ps-98) <==

 0.5 setlinewidth
newpath 75.36 129.52 moveto
75.36 130.02 lineto stroke

==> (inline-ps-99) <==

 0.5 setlinewidth
newpath 86.13 134.31 moveto
86.13 134.98 lineto stroke

==> (inline-ps-100) <==

 0.5 setlinewidth
newpath 96.90 136.22 moveto
96.90 136.88 lineto stroke

==> (inline-ps-101) <==

 0.5 setlinewidth
newpath 107.66 138.03 moveto
107.66 138.86 lineto stroke

==> (inline-ps-102) <==

 0.5 setlinewidth
newpath 118.43 138.78 moveto
118.43 139.77 lineto stroke

==> (inline-ps-103) <==

 0.5 setlinewidth
newpath 129.20 141.51 moveto
129.20 144.48 lineto stroke

==> (inline-ps-104) <==

 0.5 setlinewidth
newpath 15.21 2.52 moveto
 16.67 2.79 lineto
 18.14 3.11 lineto
 19.60 3.46 lineto
 21.06 3.85 lineto
 22.53 4.30 lineto
 23.99 4.79 lineto
 25.45 5.36 lineto
 26.92 5.99 lineto
 28.38 6.71 lineto
 29.84 7.54 lineto
 31.30 8.48 lineto
 32.77 9.58 lineto
 34.23 10.85 lineto
 35.69 12.34 lineto
 37.15 14.10 lineto
 38.62 16.20 lineto
 40.08 18.74 lineto
 41.54 21.82 lineto
 43.01 25.62 lineto
 44.47 30.34 lineto
 45.93 36.20 lineto
 47.40 43.40 lineto
 48.86 52.00 lineto
 50.32 61.72 lineto
 51.78 71.86 lineto
 53.24 81.54 lineto
 54.71 90.08 lineto
 56.17 97.23 lineto
 57.63 103.03 lineto
 59.10 107.72 lineto
 60.56 111.50 lineto
 62.02 114.59 lineto
 63.49 117.14 lineto
 64.95 119.25 lineto
 66.41 121.05 lineto
 67.87 122.57 lineto
 69.34 123.88 lineto
 70.80 125.03 lineto
 72.26 126.03 lineto
 73.72 126.92 lineto
 75.19 127.70 lineto
 76.65 128.41 lineto
 78.11 129.05 lineto
 79.58 129.63 lineto
 81.04 130.15 lineto
 82.50 130.64 lineto
 83.97 131.08 lineto
 85.43 131.50 lineto
 86.89 131.88 lineto
 88.35 132.23 lineto
 89.82 132.56 lineto
 91.28 132.88 lineto
 92.74 133.17 lineto
 94.21 133.45 lineto
 95.67 133.73 lineto
 97.13 133.98 lineto
 98.59 134.22 lineto
 100.06 134.45 lineto
 101.52 134.68 lineto
 102.98 134.89 lineto
 104.44 135.10 lineto
 105.91 135.30 lineto
 107.37 135.50 lineto
 108.83 135.69 lineto
 110.30 135.88 lineto
 111.76 136.06 lineto
 113.22 136.23 lineto
 114.69 136.41 lineto
 116.15 136.58 lineto
 117.61 136.74 lineto
 119.07 136.91 lineto
 120.54 137.07 lineto
 122.00 137.24 lineto
 123.46 137.40 lineto
 124.92 137.56 lineto
 126.39 137.72 lineto
 127.85 137.88 lineto
 129.31 138.03 lineto
 130.78 138.18 lineto
 132.24 138.34 lineto
 133.70 138.50 lineto
 134.58 138.59 lineto
stroke

==> (inline-ps-105) <==

 1.0 setlinewidth
newpath 148 215 moveto
148 167 lineto 145 167 lineto 150 160 lineto 155 167 lineto
152 167 lineto 152 215 lineto stroke

==> (inline-ps-106) <==

 1.0 setlinewidth
newpath 248 215 moveto
248 167 lineto 245 167 lineto 250 160 lineto 255 167 lineto
252 167 lineto 252 215 lineto stroke

==> (inline-ps-107) <==

 1.0 setlinewidth
newpath 348 215 moveto
348 167 lineto 345 167 lineto 350 160 lineto 355 167 lineto
352 167 lineto 352 215 lineto stroke

==> (inline-ps-108) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto
156.43 116.53 lineto
0.00 116.53 lineto
0.00 0.00 closepath stroke

==> (inline-ps-109) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto stroke

==> (inline-ps-110) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
0.00 116.53 lineto stroke

==> (inline-ps-111) <==

 0.5 setlinewidth
newpath 25.54 0.00 moveto
25.54 -4.20 lineto stroke

==> (inline-ps-112) <==

 0.5 setlinewidth
newpath 57.46 0.00 moveto
57.46 -4.20 lineto stroke

==> (inline-ps-113) <==

 0.5 setlinewidth
newpath 89.39 0.00 moveto
89.39 -4.20 lineto stroke

==> (inline-ps-114) <==

 0.5 setlinewidth
newpath 121.31 0.00 moveto
121.31 -4.20 lineto stroke

==> (inline-ps-115) <==

 0.5 setlinewidth
newpath 9.58 0.00 moveto
9.58 -2.10 lineto stroke

==> (inline-ps-116) <==

 0.5 setlinewidth
newpath 41.50 0.00 moveto
41.50 -2.10 lineto stroke

==> (inline-ps-117) <==

 0.5 setlinewidth
newpath 73.42 0.00 moveto
73.42 -2.10 lineto stroke

==> (inline-ps-118) <==

 0.5 setlinewidth
newpath 105.35 0.00 moveto
105.35 -2.10 lineto stroke

==> (inline-ps-119) <==

 0.5 setlinewidth
newpath 0.00 25.24 moveto
-4.20 25.24 lineto stroke

==> (inline-ps-120) <==

 0.5 setlinewidth
newpath 0.00 50.48 moveto
-4.20 50.48 lineto stroke

==> (inline-ps-121) <==

 0.5 setlinewidth
newpath 0.00 75.71 moveto
-4.20 75.71 lineto stroke

==> (inline-ps-122) <==

 0.5 setlinewidth
newpath 0.00 12.62 moveto
-2.10 12.62 lineto stroke

==> (inline-ps-123) <==

 0.5 setlinewidth
newpath 0.00 37.86 moveto
-2.10 37.86 lineto stroke

==> (inline-ps-124) <==

 0.5 setlinewidth
newpath 0.00 63.09 moveto
-2.10 63.09 lineto stroke

==> (inline-ps-125) <==

 0.5 setlinewidth
newpath 0.00 88.33 moveto
-2.10 88.33 lineto stroke

==> (inline-ps-126) <==

 0.6 setlinewidth
newpath 0.00 39.34 moveto
 0.16 39.82 lineto
 0.31 40.30 lineto
 0.47 40.79 lineto
 0.63 41.27 lineto
 0.78 41.76 lineto
 0.94 42.25 lineto
 1.10 42.75 lineto
 1.25 43.24 lineto
 1.41 43.74 lineto
 1.56 44.23 lineto
 1.72 44.73 lineto
 1.88 45.23 lineto
 2.03 45.73 lineto
 2.19 46.24 lineto
 2.35 46.74 lineto
 2.50 47.25 lineto
 2.66 47.75 lineto
 2.82 48.26 lineto
 2.97 48.77 lineto
 3.13 49.28 lineto
 3.29 49.79 lineto
 3.44 50.30 lineto
 3.60 50.81 lineto
 3.75 51.33 lineto
 3.91 51.84 lineto
 4.07 52.36 lineto
 4.22 52.87 lineto
 4.38 53.39 lineto
 4.54 53.90 lineto
 4.69 54.42 lineto
 4.85 54.94 lineto
 5.01 55.45 lineto
 5.16 55.97 lineto
 5.32 56.49 lineto
 5.48 57.01 lineto
 5.63 57.53 lineto
 5.79 58.04 lineto
 5.94 58.56 lineto
 6.10 59.08 lineto
 6.26 59.60 lineto
 6.41 60.11 lineto
 6.57 60.63 lineto
 6.73 61.15 lineto
 6.88 61.66 lineto
 7.04 62.18 lineto
 7.20 62.69 lineto
 7.35 63.21 lineto
 7.51 63.72 lineto
 7.66 64.24 lineto
 7.82 64.75 lineto
 7.98 65.26 lineto
 8.13 65.77 lineto
 8.29 66.28 lineto
 8.45 66.78 lineto
 8.60 67.29 lineto
 8.76 67.80 lineto
 8.92 68.30 lineto
 9.07 68.80 lineto
 9.23 69.30 lineto
 9.39 69.80 lineto
 9.54 70.30 lineto
 9.70 70.80 lineto
 9.85 71.29 lineto
 10.01 71.78 lineto
 10.17 72.28 lineto
 10.32 72.76 lineto
 10.48 73.25 lineto
 10.64 73.74 lineto
 10.79 74.22 lineto
 10.95 74.70 lineto
 11.11 75.18 lineto
 11.26 75.65 lineto
 11.42 76.13 lineto
 11.58 76.60 lineto
 11.73 77.07 lineto
 11.89 77.54 lineto
 12.04 78.00 lineto
 12.20 78.46 lineto
 12.36 78.92 lineto
 12.51 79.37 lineto
 12.67 79.83 lineto
 12.83 80.28 lineto
 12.98 80.73 lineto
 13.14 81.17 lineto
 13.30 81.61 lineto
 13.45 82.05 lineto
 13.61 82.48 lineto
 13.77 82.92 lineto
 13.92 83.34 lineto
 14.08 83.77 lineto
 14.23 84.19 lineto
 14.39 84.61 lineto
 14.55 85.03 lineto
 14.70 85.44 lineto
 14.86 85.85 lineto
 15.02 86.25 lineto
 15.17 86.65 lineto
 15.33 87.05 lineto
 15.49 87.44 lineto
 15.64 87.83 lineto
 15.80 88.22 lineto
 15.96 88.60 lineto
 16.11 88.98 lineto
 16.27 89.36 lineto
 16.42 89.73 lineto
 16.58 90.10 lineto
 16.74 90.46 lineto
 16.89 90.82 lineto
 17.05 91.17 lineto
 17.21 91.53 lineto
 17.36 91.87 lineto
 17.52 92.22 lineto
 17.68 92.56 lineto
 17.83 92.89 lineto
 17.99 93.22 lineto
 18.15 93.55 lineto
 18.30 93.87 lineto
 18.46 94.19 lineto
 18.61 94.50 lineto
 18.77 94.81 lineto
 18.93 95.12 lineto
 19.08 95.42 lineto
 19.24 95.72 lineto
 19.40 96.01 lineto
 19.55 96.30 lineto
 19.71 96.58 lineto
 19.87 96.86 lineto
 20.02 97.14 lineto
 20.18 97.41 lineto
 20.34 97.67 lineto
 20.49 97.93 lineto
 20.65 98.19 lineto
 20.80 98.45 lineto
 20.96 98.69 lineto
 21.12 98.94 lineto
 21.27 99.18 lineto
 21.43 99.41 lineto
 21.59 99.65 lineto
 21.74 99.87 lineto
 21.90 100.09 lineto
 22.06 100.31 lineto
 22.21 100.53 lineto
 22.37 100.74 lineto
 22.53 100.94 lineto
 22.68 101.14 lineto
 22.84 101.34 lineto
 22.99 101.53 lineto
 23.15 101.72 lineto
 23.31 101.90 lineto
 23.46 102.08 lineto
 23.62 102.25 lineto
 23.78 102.42 lineto
 23.93 102.59 lineto
 24.09 102.75 lineto
 24.25 102.91 lineto
 24.40 103.06 lineto
 24.56 103.21 lineto
 24.72 103.35 lineto
 24.87 103.49 lineto
 25.03 103.63 lineto
 25.18 103.76 lineto
 25.34 103.89 lineto
 25.50 104.01 lineto
 25.65 104.13 lineto
 25.81 104.25 lineto
 25.97 104.36 lineto
 26.12 104.47 lineto
 26.28 104.57 lineto
 26.44 104.67 lineto
 26.59 104.76 lineto
 26.75 104.86 lineto
 26.91 104.94 lineto
 27.06 105.03 lineto
 27.22 105.11 lineto
 27.37 105.18 lineto
 27.53 105.25 lineto
 27.69 105.32 lineto
 27.84 105.39 lineto
 28.00 105.45 lineto
 28.16 105.50 lineto
 28.31 105.56 lineto
 28.47 105.61 lineto
 28.63 105.65 lineto
 28.78 105.70 lineto
 28.94 105.74 lineto
 29.10 105.77 lineto
 29.25 105.80 lineto
 29.41 105.83 lineto
 29.56 105.86 lineto
 29.72 105.88 lineto
 29.88 105.90 lineto
 30.03 105.91 lineto
 30.19 105.92 lineto
 30.35 105.93 lineto
 30.50 105.94 lineto
 30.66 105.94 lineto
 30.82 105.94 lineto
 30.97 105.93 lineto
 31.13 105.93 lineto
 31.29 105.91 lineto
 31.44 105.90 lineto
 31.60 105.88 lineto
 31.75 105.86 lineto
 31.91 105.84 lineto
 32.07 105.82 lineto
 32.22 105.79 lineto
 32.38 105.76 lineto
 32.54 105.72 lineto
 32.69 105.69 lineto
 32.85 105.65 lineto
 33.01 105.60 lineto
 33.16 105.56 lineto
 33.32 105.51 lineto
 33.48 105.46 lineto
 33.63 105.41 lineto
 33.79 105.35 lineto
 33.94 105.29 lineto
 34.10 105.23 lineto
 34.26 105.17 lineto
 34.41 105.10 lineto
 34.57 105.04 lineto
 34.73 104.97 lineto
 34.88 104.89 lineto
 35.04 104.82 lineto
 35.20 104.74 lineto
 35.35 104.66 lineto
 35.51 104.58 lineto
 35.67 104.50 lineto
 35.82 104.41 lineto
 35.98 104.32 lineto
 36.13 104.23 lineto
 36.29 104.14 lineto
 36.45 104.05 lineto
 36.60 103.95 lineto
 36.76 103.85 lineto
 36.92 103.75 lineto
 37.07 103.65 lineto
 37.23 103.55 lineto
 37.39 103.44 lineto
 37.54 103.34 lineto
 37.70 103.23 lineto
 37.86 103.12 lineto
 38.01 103.00 lineto
 38.17 102.89 lineto
 38.32 102.77 lineto
 38.48 102.65 lineto
 38.64 102.54 lineto
 38.79 102.42 lineto
 38.95 102.29 lineto
 39.11 102.17 lineto
 39.26 102.04 lineto
 39.42 101.92 lineto
 39.58 101.79 lineto
 39.73 101.66 lineto
 39.89 101.53 lineto
 40.05 101.40 lineto
 40.20 101.26 lineto
 40.36 101.13 lineto
 40.51 100.99 lineto
 40.67 100.85 lineto
 40.83 100.72 lineto
 40.98 100.58 lineto
 41.14 100.43 lineto
 41.30 100.29 lineto
 41.45 100.15 lineto
 41.61 100.00 lineto
 41.77 99.86 lineto
 41.92 99.71 lineto
 42.08 99.57 lineto
 42.23 99.42 lineto
 42.39 99.27 lineto
 42.55 99.12 lineto
 42.70 98.96 lineto
 42.86 98.81 lineto
 43.02 98.66 lineto
 43.17 98.51 lineto
 43.33 98.35 lineto
 43.49 98.19 lineto
 43.64 98.04 lineto
 43.80 97.88 lineto
 43.96 97.72 lineto
 44.11 97.56 lineto
 44.27 97.40 lineto
 44.42 97.24 lineto
 44.58 97.08 lineto
 44.74 96.92 lineto
 44.89 96.76 lineto
 45.05 96.59 lineto
 45.21 96.43 lineto
 45.36 96.27 lineto
 45.52 96.10 lineto
 45.68 95.94 lineto
 45.83 95.77 lineto
 45.99 95.60 lineto
 46.15 95.44 lineto
 46.30 95.27 lineto
 46.46 95.10 lineto
 46.61 94.93 lineto
 46.77 94.76 lineto
 46.93 94.59 lineto
 47.08 94.42 lineto
 47.24 94.25 lineto
 47.40 94.08 lineto
 47.55 93.91 lineto
 47.71 93.74 lineto
 47.87 93.57 lineto
 48.02 93.40 lineto
 48.18 93.22 lineto
 48.34 93.05 lineto
 48.49 92.88 lineto
 48.65 92.71 lineto
 48.80 92.53 lineto
 48.96 92.36 lineto
 49.12 92.19 lineto
 49.27 92.01 lineto
 49.43 91.84 lineto
 49.59 91.66 lineto
 49.74 91.49 lineto
 49.90 91.31 lineto
 50.06 91.14 lineto
 50.21 90.96 lineto
 50.37 90.79 lineto
 50.53 90.61 lineto
 50.68 90.44 lineto
 50.84 90.26 lineto
 50.99 90.09 lineto
 51.15 89.91 lineto
 51.31 89.74 lineto
 51.46 89.56 lineto
 51.62 89.38 lineto
 51.78 89.21 lineto
 51.93 89.03 lineto
 52.09 88.86 lineto
 52.25 88.68 lineto
 52.40 88.51 lineto
 52.56 88.33 lineto
 52.72 88.15 lineto
 52.87 87.98 lineto
 53.03 87.80 lineto
 53.18 87.63 lineto
 53.34 87.45 lineto
 53.50 87.28 lineto
 53.65 87.10 lineto
 53.81 86.93 lineto
 53.97 86.75 lineto
 54.12 86.58 lineto
 54.28 86.40 lineto
 54.44 86.23 lineto
 54.59 86.05 lineto
 54.75 85.88 lineto
 54.91 85.70 lineto
 55.06 85.53 lineto
 55.22 85.36 lineto
 55.37 85.18 lineto
 55.53 85.01 lineto
 55.69 84.84 lineto
 55.84 84.66 lineto
 56.00 84.49 lineto
 56.16 84.32 lineto
 56.31 84.14 lineto
 56.47 83.97 lineto
 56.63 83.80 lineto
 56.78 83.63 lineto
 56.94 83.46 lineto
 57.10 83.28 lineto
 57.25 83.11 lineto
 57.41 82.94 lineto
 57.56 82.77 lineto
 57.72 82.60 lineto
 57.88 82.43 lineto
 58.03 82.26 lineto
 58.19 82.09 lineto
 58.35 81.92 lineto
 58.50 81.75 lineto
 58.66 81.59 lineto
 58.82 81.42 lineto
 58.97 81.25 lineto
 59.13 81.08 lineto
 59.29 80.91 lineto
 59.44 80.75 lineto
 59.60 80.58 lineto
 59.75 80.41 lineto
 59.91 80.25 lineto
 60.07 80.08 lineto
 60.22 79.92 lineto
 60.38 79.75 lineto
 60.54 79.59 lineto
 60.69 79.42 lineto
 60.85 79.26 lineto
 61.01 79.10 lineto
 61.16 78.93 lineto
 61.32 78.77 lineto
 61.48 78.61 lineto
 61.63 78.44 lineto
 61.79 78.28 lineto
 61.94 78.12 lineto
 62.10 77.96 lineto
 62.26 77.80 lineto
 62.41 77.64 lineto
 62.57 77.48 lineto
 62.73 77.32 lineto
 62.88 77.16 lineto
 63.04 77.00 lineto
 63.20 76.85 lineto
 63.35 76.69 lineto
 63.51 76.53 lineto
 63.67 76.37 lineto
 63.82 76.22 lineto
 63.98 76.06 lineto
 64.13 75.91 lineto
 64.29 75.75 lineto
 64.45 75.60 lineto
 64.60 75.44 lineto
 64.76 75.29 lineto
 64.92 75.13 lineto
 65.07 74.98 lineto
 65.23 74.83 lineto
 65.39 74.68 lineto
 65.54 74.52 lineto
 65.70 74.37 lineto
 65.86 74.22 lineto
 66.01 74.07 lineto
 66.17 73.92 lineto
 66.32 73.77 lineto
 66.48 73.62 lineto
 66.64 73.47 lineto
 66.79 73.33 lineto
 66.95 73.18 lineto
 67.11 73.03 lineto
 67.26 72.88 lineto
 67.42 72.74 lineto
 67.58 72.59 lineto
 67.73 72.45 lineto
 67.89 72.30 lineto
 68.05 72.16 lineto
 68.20 72.01 lineto
 68.36 71.87 lineto
 68.51 71.73 lineto
 68.67 71.59 lineto
 68.83 71.44 lineto
 68.98 71.30 lineto
 69.14 71.16 lineto
 69.30 71.02 lineto
 69.45 70.88 lineto
 69.61 70.74 lineto
 69.77 70.60 lineto
 69.92 70.46 lineto
 70.08 70.32 lineto
 70.24 70.19 lineto
 70.39 70.05 lineto
 70.55 69.91 lineto
 70.70 69.78 lineto
 70.86 69.64 lineto
 71.02 69.50 lineto
 71.17 69.37 lineto
 71.33 69.24 lineto
 71.49 69.10 lineto
 71.64 68.97 lineto
 71.80 68.84 lineto
 71.96 68.70 lineto
 72.11 68.57 lineto
 72.27 68.44 lineto
 72.43 68.31 lineto
 72.58 68.18 lineto
 72.74 68.05 lineto
 72.89 67.92 lineto
 73.05 67.79 lineto
 73.21 67.66 lineto
 73.36 67.53 lineto
 73.52 67.41 lineto
 73.68 67.28 lineto
 73.83 67.15 lineto
 73.99 67.03 lineto
 74.15 66.90 lineto
 74.30 66.78 lineto
 74.46 66.65 lineto
 74.61 66.53 lineto
 74.77 66.41 lineto
 74.93 66.28 lineto
 75.08 66.16 lineto
 75.24 66.04 lineto
 75.40 65.92 lineto
 75.55 65.80 lineto
 75.71 65.67 lineto
 75.87 65.55 lineto
 76.02 65.44 lineto
 76.18 65.32 lineto
 76.34 65.20 lineto
 76.49 65.08 lineto
 76.65 64.96 lineto
 76.80 64.85 lineto
 76.96 64.73 lineto
 77.12 64.61 lineto
 77.27 64.50 lineto
 77.43 64.38 lineto
 77.59 64.27 lineto
 77.74 64.15 lineto
 77.90 64.04 lineto
 78.06 63.93 lineto
 78.21 63.82 lineto
 78.37 63.70 lineto
 78.53 63.59 lineto
 78.68 63.48 lineto
 78.84 63.37 lineto
 78.99 63.26 lineto
 79.15 63.15 lineto
 79.31 63.04 lineto
 79.46 62.93 lineto
 79.62 62.83 lineto
 79.78 62.72 lineto
 79.93 62.61 lineto
 80.09 62.50 lineto
 80.25 62.40 lineto
 80.40 62.29 lineto
 80.56 62.19 lineto
 80.72 62.08 lineto
 80.87 61.98 lineto
 81.03 61.88 lineto
 81.18 61.77 lineto
 81.34 61.67 lineto
 81.50 61.57 lineto
 81.65 61.47 lineto
 81.81 61.36 lineto
 81.97 61.26 lineto
 82.12 61.16 lineto
 82.28 61.06 lineto
 82.44 60.97 lineto
 82.59 60.87 lineto
 82.75 60.77 lineto
 82.91 60.67 lineto
 83.06 60.57 lineto
 83.22 60.48 lineto
 83.37 60.38 lineto
 83.53 60.29 lineto
 83.69 60.19 lineto
 83.84 60.10 lineto
 84.00 60.00 lineto
 84.16 59.91 lineto
 84.31 59.81 lineto
 84.47 59.72 lineto
 84.63 59.63 lineto
 84.78 59.54 lineto
 84.94 59.45 lineto
 85.10 59.35 lineto
 85.25 59.26 lineto
 85.41 59.17 lineto
 85.56 59.09 lineto
 85.72 59.00 lineto
 85.88 58.91 lineto
 86.03 58.82 lineto
 86.19 58.73 lineto
 86.35 58.65 lineto
 86.50 58.56 lineto
 86.66 58.47 lineto
 86.82 58.39 lineto
 86.97 58.30 lineto
 87.13 58.22 lineto
 87.29 58.13 lineto
 87.44 58.05 lineto
 87.60 57.97 lineto
 87.75 57.88 lineto
 87.91 57.80 lineto
 88.07 57.72 lineto
 88.22 57.64 lineto
 88.38 57.56 lineto
 88.54 57.48 lineto
 88.69 57.40 lineto
 88.85 57.32 lineto
 89.01 57.24 lineto
 89.16 57.16 lineto
 89.32 57.08 lineto
 89.48 57.00 lineto
 89.63 56.93 lineto
 89.79 56.85 lineto
 89.94 56.77 lineto
 90.10 56.70 lineto
 90.26 56.62 lineto
 90.41 56.55 lineto
 90.57 56.47 lineto
 90.73 56.40 lineto
 90.88 56.33 lineto
 91.04 56.25 lineto
 91.20 56.18 lineto
 91.35 56.11 lineto
 91.51 56.04 lineto
 91.67 55.96 lineto
 91.82 55.89 lineto
 91.98 55.82 lineto
 92.13 55.75 lineto
 92.29 55.68 lineto
 92.45 55.61 lineto
 92.60 55.54 lineto
 92.76 55.48 lineto
 92.92 55.41 lineto
 93.07 55.34 lineto
 93.23 55.27 lineto
 93.39 55.21 lineto
 93.54 55.14 lineto
 93.70 55.07 lineto
 93.86 55.01 lineto
 94.01 54.94 lineto
 94.17 54.88 lineto
 94.32 54.82 lineto
 94.48 54.75 lineto
 94.64 54.69 lineto
 94.79 54.63 lineto
 94.95 54.56 lineto
 95.11 54.50 lineto
 95.26 54.44 lineto
 95.42 54.38 lineto
 95.58 54.32 lineto
 95.73 54.26 lineto
 95.89 54.20 lineto
 96.05 54.14 lineto
 96.20 54.08 lineto
 96.36 54.02 lineto
 96.51 53.96 lineto
 96.67 53.90 lineto
 96.83 53.84 lineto
 96.98 53.78 lineto
 97.14 53.73 lineto
 97.30 53.67 lineto
 97.45 53.61 lineto
 97.61 53.56 lineto
 97.77 53.50 lineto
 97.92 53.44 lineto
 98.08 53.39 lineto
 98.24 53.33 lineto
 98.39 53.28 lineto
 98.55 53.23 lineto
 98.70 53.17 lineto
 98.86 53.12 lineto
 99.02 53.06 lineto
 99.17 53.01 lineto
 99.33 52.96 lineto
 99.49 52.91 lineto
 99.64 52.85 lineto
 99.80 52.80 lineto
 99.96 52.75 lineto
 100.11 52.70 lineto
 100.27 52.65 lineto
 100.43 52.60 lineto
 100.58 52.55 lineto
 100.74 52.50 lineto
 100.89 52.44 lineto
 101.05 52.39 lineto
 101.21 52.35 lineto
 101.36 52.30 lineto
 101.52 52.25 lineto
 101.68 52.20 lineto
 101.83 52.15 lineto
 101.99 52.10 lineto
 102.15 52.05 lineto
 102.30 52.00 lineto
 102.46 51.95 lineto
 102.62 51.91 lineto
 102.77 51.86 lineto
 102.93 51.81 lineto
 103.08 51.76 lineto
 103.24 51.71 lineto
 103.40 51.67 lineto
 103.55 51.62 lineto
 103.71 51.57 lineto
 103.87 51.53 lineto
 104.02 51.48 lineto
 104.18 51.43 lineto
 104.34 51.38 lineto
 104.49 51.34 lineto
 104.65 51.29 lineto
 104.81 51.24 lineto
 104.96 51.20 lineto
 105.12 51.15 lineto
 105.27 51.10 lineto
 105.43 51.05 lineto
 105.59 51.01 lineto
 105.74 50.96 lineto
 105.90 50.91 lineto
 106.06 50.87 lineto
 106.21 50.82 lineto
 106.37 50.77 lineto
 106.53 50.72 lineto
 106.68 50.67 lineto
 106.84 50.63 lineto
 106.99 50.58 lineto
 107.15 50.53 lineto
 107.31 50.48 lineto
 107.46 50.43 lineto
 107.62 50.38 lineto
 107.78 50.33 lineto
 107.93 50.28 lineto
 108.09 50.23 lineto
 108.25 50.18 lineto
 108.40 50.13 lineto
 108.56 50.08 lineto
 108.72 50.03 lineto
 108.87 49.98 lineto
 109.03 49.92 lineto
 109.18 49.87 lineto
 109.34 49.82 lineto
 109.50 49.76 lineto
 109.65 49.71 lineto
 109.81 49.65 lineto
 109.97 49.60 lineto
 110.12 49.54 lineto
 110.28 49.49 lineto
 110.44 49.43 lineto
 110.59 49.37 lineto
 110.75 49.31 lineto
 110.91 49.25 lineto
 111.06 49.19 lineto
 111.22 49.13 lineto
 111.37 49.07 lineto
 111.53 49.01 lineto
 111.69 48.94 lineto
 111.84 48.88 lineto
 112.00 48.81 lineto
 112.16 48.74 lineto
 112.31 48.68 lineto
 112.47 48.61 lineto
 112.63 48.54 lineto
 112.78 48.47 lineto
 112.94 48.40 lineto
 113.10 48.32 lineto
 113.25 48.25 lineto
 113.41 48.17 lineto
 113.56 48.10 lineto
 113.72 48.02 lineto
 113.88 47.94 lineto
 114.03 47.86 lineto
 114.19 47.77 lineto
 114.35 47.69 lineto
 114.50 47.60 lineto
 114.66 47.52 lineto
 114.82 47.43 lineto
 114.97 47.34 lineto
 115.13 47.25 lineto
 115.29 47.15 lineto
 115.44 47.06 lineto
 115.60 46.96 lineto
 115.75 46.86 lineto
 115.91 46.76 lineto
 116.07 46.66 lineto
 116.22 46.55 lineto
 116.38 46.44 lineto
 116.54 46.34 lineto
 116.69 46.22 lineto
 116.85 46.11 lineto
 117.01 46.00 lineto
 117.16 45.88 lineto
 117.32 45.76 lineto
 117.48 45.64 lineto
 117.63 45.51 lineto
 117.79 45.38 lineto
 117.94 45.25 lineto
 118.10 45.12 lineto
 118.26 44.99 lineto
 118.41 44.85 lineto
 118.57 44.71 lineto
 118.73 44.57 lineto
 118.88 44.42 lineto
 119.04 44.27 lineto
 119.20 44.12 lineto
 119.35 43.97 lineto
 119.51 43.81 lineto
 119.67 43.65 lineto
 119.82 43.49 lineto
 119.98 43.32 lineto
 120.13 43.15 lineto
 120.29 42.98 lineto
 120.45 42.80 lineto
 120.60 42.63 lineto
 120.76 42.44 lineto
 120.92 42.26 lineto
 121.07 42.07 lineto
 121.23 41.88 lineto
 121.39 41.69 lineto
 121.54 41.49 lineto
 121.70 41.29 lineto
 121.86 41.08 lineto
 122.01 40.87 lineto
 122.17 40.66 lineto
 122.32 40.45 lineto
 122.48 40.23 lineto
 122.64 40.00 lineto
 122.79 39.78 lineto
 122.95 39.55 lineto
 123.11 39.32 lineto
 123.26 39.08 lineto
 123.42 38.84 lineto
 123.58 38.60 lineto
 123.73 38.35 lineto
 123.89 38.10 lineto
 124.05 37.85 lineto
 124.20 37.59 lineto
 124.36 37.33 lineto
 124.51 37.07 lineto
 124.67 36.80 lineto
 124.83 36.53 lineto
 124.98 36.25 lineto
 125.14 35.98 lineto
 125.30 35.70 lineto
 125.45 35.41 lineto
 125.61 35.12 lineto
 125.77 34.83 lineto
 125.92 34.54 lineto
 126.08 34.24 lineto
 126.24 33.94 lineto
 126.39 33.64 lineto
 126.55 33.34 lineto
 126.70 33.03 lineto
 126.86 32.72 lineto
 127.02 32.41 lineto
 127.17 32.09 lineto
 127.33 31.77 lineto
 127.49 31.45 lineto
 127.64 31.13 lineto
 127.80 30.80 lineto
 127.96 30.47 lineto
 128.11 30.14 lineto
 128.27 29.81 lineto
 128.43 29.48 lineto
 128.58 29.14 lineto
 128.74 28.81 lineto
 128.89 28.47 lineto
 129.05 28.13 lineto
 129.21 27.79 lineto
 129.36 27.44 lineto
 129.52 27.10 lineto
 129.68 26.75 lineto
 129.83 26.41 lineto
 129.99 26.06 lineto
 130.15 25.72 lineto
 130.30 25.37 lineto
 130.46 25.02 lineto
 130.62 24.67 lineto
 130.77 24.32 lineto
 130.93 23.98 lineto
 131.08 23.63 lineto
 131.24 23.28 lineto
 131.40 22.93 lineto
 131.55 22.58 lineto
 131.71 22.24 lineto
 131.87 21.89 lineto
 132.02 21.55 lineto
 132.18 21.20 lineto
 132.34 20.86 lineto
 132.49 20.52 lineto
 132.65 20.18 lineto
 132.81 19.84 lineto
 132.96 19.50 lineto
 133.12 19.16 lineto
 133.27 18.83 lineto
 133.43 18.49 lineto
 133.59 18.16 lineto
 133.74 17.83 lineto
 133.90 17.51 lineto
 134.06 17.18 lineto
 134.21 16.86 lineto
 134.37 16.54 lineto
 134.53 16.22 lineto
 134.68 15.91 lineto
 134.84 15.60 lineto
 135.00 15.29 lineto
 135.15 14.98 lineto
 135.31 14.68 lineto
 135.46 14.38 lineto
 135.62 14.08 lineto
 135.78 13.78 lineto
 135.93 13.49 lineto
 136.09 13.20 lineto
 136.25 12.92 lineto
 136.40 12.64 lineto
 136.56 12.36 lineto
 136.72 12.08 lineto
 136.87 11.81 lineto
 137.03 11.54 lineto
 137.19 11.28 lineto
 137.34 11.02 lineto
 137.50 10.76 lineto
 137.65 10.51 lineto
 137.81 10.25 lineto
 137.97 10.01 lineto
 138.12 9.76 lineto
 138.28 9.52 lineto
 138.44 9.29 lineto
 138.59 9.06 lineto
 138.75 8.83 lineto
 138.91 8.60 lineto
 139.06 8.38 lineto
 139.22 8.16 lineto
 139.38 7.95 lineto
 139.53 7.74 lineto
 139.69 7.53 lineto
 139.84 7.33 lineto
 140.00 7.13 lineto
 140.16 6.93 lineto
 140.31 6.74 lineto
 140.47 6.55 lineto
 140.63 6.36 lineto
 140.78 6.18 lineto
 140.94 6.00 lineto
 141.10 5.83 lineto
 141.25 5.66 lineto
 141.41 5.49 lineto
 141.56 5.32 lineto
 141.72 5.16 lineto
 141.88 5.00 lineto
 142.03 4.85 lineto
 142.19 4.70 lineto
 142.35 4.55 lineto
 142.50 4.40 lineto
 142.66 4.26 lineto
 142.82 4.12 lineto
 142.97 3.99 lineto
 143.13 3.85 lineto
 143.29 3.72 lineto
 143.44 3.60 lineto
 143.60 3.47 lineto
 143.75 3.35 lineto
 143.91 3.23 lineto
 144.07 3.12 lineto
 144.22 3.00 lineto
 144.38 2.90 lineto
 144.54 2.79 lineto
 144.69 2.68 lineto
 144.85 2.58 lineto
 145.01 2.48 lineto
 145.16 2.39 lineto
 145.32 2.29 lineto
 145.48 2.20 lineto
 145.63 2.11 lineto
 145.79 2.02 lineto
 145.94 1.94 lineto
 146.10 1.86 lineto
 146.26 1.78 lineto
 146.41 1.70 lineto
 146.57 1.62 lineto
 146.73 1.55 lineto
 146.88 1.48 lineto
 147.04 1.41 lineto
 147.20 1.34 lineto
 147.35 1.28 lineto
 147.51 1.22 lineto
 147.67 1.15 lineto
 147.82 1.10 lineto
 147.98 1.04 lineto
 148.13 0.98 lineto
 148.29 0.93 lineto
 148.45 0.88 lineto
 148.60 0.83 lineto
 148.76 0.78 lineto
 148.92 0.73 lineto
 149.07 0.69 lineto
 149.23 0.64 lineto
 149.39 0.60 lineto
 149.54 0.56 lineto
 149.70 0.52 lineto
 149.86 0.49 lineto
 150.01 0.45 lineto
 150.17 0.42 lineto
 150.32 0.39 lineto
 150.48 0.36 lineto
 150.64 0.33 lineto
 150.79 0.30 lineto
 150.95 0.27 lineto
 151.11 0.25 lineto
 151.26 0.22 lineto
 151.42 0.20 lineto
 151.58 0.18 lineto
 151.73 0.16 lineto
 151.89 0.14 lineto
 152.05 0.12 lineto
 152.20 0.11 lineto
 152.36 0.09 lineto
 152.51 0.08 lineto
 152.67 0.06 lineto
 152.83 0.05 lineto
 152.98 0.04 lineto
 153.14 0.03 lineto
 153.30 0.02 lineto
 153.45 0.02 lineto
 153.61 0.01 lineto
 153.77 0.01 lineto
 153.92 0.00 lineto
 154.08 0.00 lineto
 154.24 0.00 lineto
 154.39 0.00 lineto
 154.55 0.00 lineto
 154.70 0.00 lineto
 154.86 0.01 lineto
 155.02 0.01 lineto
 155.17 0.02 lineto
 155.33 0.02 lineto
 155.49 0.03 lineto
 155.64 0.04 lineto
 155.80 0.05 lineto
 155.96 0.06 lineto
 156.11 0.07 lineto
 156.27 0.08 lineto
stroke

==> (inline-ps-127) <==

 0.6 setlinewidth
newpath 14.37 63.53 moveto
14.37 111.07 lineto stroke

==> (inline-ps-128) <==

 0.6 setlinewidth
newpath 22.35 68.63 moveto
22.35 100.79 lineto stroke

==> (inline-ps-129) <==

 0.6 setlinewidth
newpath 32.72 85.38 moveto
32.72 97.31 lineto stroke

==> (inline-ps-130) <==

 0.6 setlinewidth
newpath 34.32 94.15 moveto
34.32 107.37 lineto stroke

==> (inline-ps-131) <==

 0.6 setlinewidth
newpath 35.91 77.06 moveto
35.91 94.69 lineto stroke

==> (inline-ps-132) <==

 0.6 setlinewidth
newpath 37.51 77.66 moveto
37.51 85.65 lineto stroke

==> (inline-ps-133) <==

 0.6 setlinewidth
newpath 39.11 76.75 moveto
39.11 85.08 lineto stroke

==> (inline-ps-134) <==

 0.6 setlinewidth
newpath 40.70 73.58 moveto
40.70 83.52 lineto stroke

==> (inline-ps-135) <==

 0.6 setlinewidth
newpath 42.30 55.74 moveto
42.30 63.55 lineto stroke

==> (inline-ps-136) <==

 0.6 setlinewidth
newpath 43.89 48.67 moveto
43.89 58.25 lineto stroke

==> (inline-ps-137) <==

 0.6 setlinewidth
newpath 45.49 56.20 moveto
45.49 66.33 lineto stroke

==> (inline-ps-138) <==

 0.6 setlinewidth
newpath 47.09 64.01 moveto
47.09 73.41 lineto stroke

==> (inline-ps-139) <==

 0.6 setlinewidth
newpath 48.68 66.32 moveto
48.68 75.39 lineto stroke

==> (inline-ps-140) <==

 0.6 setlinewidth
newpath 50.28 74.36 moveto
50.28 82.55 lineto stroke

==> (inline-ps-141) <==

 0.6 setlinewidth
newpath 54.27 72.83 moveto
54.27 76.06 lineto stroke

==> (inline-ps-142) <==

 0.6 setlinewidth
newpath 60.65 73.46 moveto
60.65 76.51 lineto stroke

==> (inline-ps-143) <==

 0.6 setlinewidth
newpath 67.04 70.64 moveto
67.04 73.17 lineto stroke

==> (inline-ps-144) <==

 0.6 setlinewidth
newpath 73.42 65.63 moveto
73.42 68.04 lineto stroke

==> (inline-ps-145) <==

 0.6 setlinewidth
newpath 79.81 59.74 moveto
79.81 61.84 lineto stroke

==> (inline-ps-146) <==

 0.6 setlinewidth
newpath 86.19 57.84 moveto
86.19 61.49 lineto stroke

==> (inline-ps-147) <==

 0.6 setlinewidth
newpath 92.58 55.32 moveto
92.58 57.40 lineto stroke

==> (inline-ps-148) <==

 0.6 setlinewidth
newpath 98.96 49.94 moveto
98.96 55.77 lineto stroke

==> (inline-ps-149) <==

 0.6 setlinewidth
newpath 105.35 51.19 moveto
105.35 52.42 lineto stroke

==> (inline-ps-150) <==

 0.6 setlinewidth
newpath 111.41 49.34 moveto
111.41 49.71 lineto stroke

==> (inline-ps-151) <==

 0.6 setlinewidth
newpath 117.16 44.73 moveto
117.16 45.76 lineto stroke

==> (inline-ps-152) <==

 0.6 setlinewidth
newpath 124.02 35.96 moveto
124.02 36.99 lineto stroke

==> (inline-ps-153) <==

 0.6 setlinewidth
newpath 130.73 27.01 moveto
130.73 28.26 lineto stroke

==> (inline-ps-154) <==

 0.6 setlinewidth
newpath 137.27 14.80 moveto
137.27 16.06 lineto stroke

==> (inline-ps-155) <==

 0.6 setlinewidth
newpath 146.85 0.16 moveto
146.85 0.57 lineto stroke

==> (inline-ps-156) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto
156.43 144.88 lineto
0.00 144.88 lineto
0.00 0.00 closepath stroke

==> (inline-ps-157) <==

 1.3 setlinewidth
newpath 0.00 144.88 moveto
156.43 144.88 lineto stroke

==> (inline-ps-158) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
0.00 144.88 lineto stroke

==> (inline-ps-159) <==

 0.5 setlinewidth
newpath 24.83 144.88 moveto
24.83 149.08 lineto stroke

==> (inline-ps-160) <==

 0.5 setlinewidth
newpath 66.21 144.88 moveto
66.21 149.08 lineto stroke

==> (inline-ps-161) <==

 0.5 setlinewidth
newpath 107.59 144.88 moveto
107.59 149.08 lineto stroke

==> (inline-ps-162) <==

 0.5 setlinewidth
newpath 4.14 144.88 moveto
4.14 146.98 lineto stroke

==> (inline-ps-163) <==

 0.5 setlinewidth
newpath 45.52 144.88 moveto
45.52 146.98 lineto stroke

==> (inline-ps-164) <==

 0.5 setlinewidth
newpath 86.90 144.88 moveto
86.90 146.98 lineto stroke

==> (inline-ps-165) <==

 0.5 setlinewidth
newpath 0.00 16.44 moveto
-4.20 16.44 lineto stroke

==> (inline-ps-166) <==

 0.5 setlinewidth
newpath 0.00 42.13 moveto
-4.20 42.13 lineto stroke

==> (inline-ps-167) <==

 0.5 setlinewidth
newpath 0.00 67.82 moveto
-4.20 67.82 lineto stroke

==> (inline-ps-168) <==

 0.5 setlinewidth
newpath 0.00 93.50 moveto
-4.20 93.50 lineto stroke

==> (inline-ps-169) <==

 0.5 setlinewidth
newpath 0.00 119.19 moveto
-4.20 119.19 lineto stroke

==> (inline-ps-170) <==

 0.5 setlinewidth
newpath 0.00 29.28 moveto
-2.10 29.28 lineto stroke

==> (inline-ps-171) <==

 0.5 setlinewidth
newpath 0.00 54.97 moveto
-2.10 54.97 lineto stroke

==> (inline-ps-172) <==

 0.5 setlinewidth
newpath 0.00 80.66 moveto
-2.10 80.66 lineto stroke

==> (inline-ps-173) <==

 0.5 setlinewidth
newpath 0.00 106.35 moveto
-2.10 106.35 lineto stroke

==> (inline-ps-174) <==

 0.5 setlinewidth
newpath 0.00 132.03 moveto
-2.10 132.03 lineto stroke

==> (inline-ps-175) <==

 0.6 setlinewidth
newpath 22.23 81.64 moveto
71.49 81.64 lineto stroke

==> (inline-ps-176) <==

 0.6 setlinewidth
newpath 46.86 60.03 moveto
46.86 103.25 lineto stroke

==> (inline-ps-177) <==

 0.2 setlinewidth
newpath 0.00 0.00 moveto
156.43 0.00 lineto
156.43 144.88 lineto
0.00 144.88 lineto
0.00 0.00 closepath stroke

==> (inline-ps-178) <==

 1.3 setlinewidth
newpath 0.00 144.88 moveto
156.43 144.88 lineto stroke

==> (inline-ps-179) <==

 1.3 setlinewidth
newpath 0.00 0.00 moveto
0.00 144.88 lineto stroke

==> (inline-ps-180) <==

 0.5 setlinewidth
newpath 28.86 144.88 moveto
28.86 149.08 lineto stroke

==> (inline-ps-181) <==

 0.5 setlinewidth
newpath 76.96 144.88 moveto
76.96 149.08 lineto stroke

==> (inline-ps-182) <==

 0.5 setlinewidth
newpath 125.06 144.88 moveto
125.06 149.08 lineto stroke

==> (inline-ps-183) <==

 0.5 setlinewidth
newpath 4.81 144.88 moveto
4.81 146.98 lineto stroke

==> (inline-ps-184) <==

 0.5 setlinewidth
newpath 52.91 144.88 moveto
52.91 146.98 lineto stroke

==> (inline-ps-185) <==

 0.5 setlinewidth
newpath 101.01 144.88 moveto
101.01 146.98 lineto stroke

==> (inline-ps-186) <==

 0.5 setlinewidth
newpath 0.00 29.90 moveto
-4.20 29.90 lineto stroke

==> (inline-ps-187) <==

 0.5 setlinewidth
newpath 0.00 58.64 moveto
-4.20 58.64 lineto stroke

==> (inline-ps-188) <==

 0.5 setlinewidth
newpath 0.00 87.39 moveto
-4.20 87.39 lineto stroke

==> (inline-ps-189) <==

 0.5 setlinewidth
newpath 0.00 116.13 moveto
-4.20 116.13 lineto stroke

==> (inline-ps-190) <==

 0.5 setlinewidth
newpath 0.00 44.27 moveto
-2.10 44.27 lineto stroke

==> (inline-ps-191) <==

 0.5 setlinewidth
newpath 0.00 73.01 moveto
-2.10 73.01 lineto stroke

==> (inline-ps-192) <==

 0.5 setlinewidth
newpath 0.00 101.76 moveto
-2.10 101.76 lineto stroke

==> (inline-ps-193) <==

 0.5 setlinewidth
newpath 0.00 130.51 moveto
-2.10 130.51 lineto stroke

==> (inline-ps-194) <==

 0.6 setlinewidth
newpath 32.71 71.52 moveto
108.19 71.52 lineto stroke

==> (inline-ps-195) <==

 0.6 setlinewidth
newpath 70.45 43.98 moveto
70.45 99.07 lineto stroke
